CUNI System for the WMT19 Robustness Task

We present our submission to the WMT19 Robustness Task. Our baseline system is the Charles University (CUNI) Transformer system trained for the WMT18 shared task on News Translation. Quantitative results show that the CUNI Transformer system is already far more robust to noisy input than the LSTM-based baseline provided by the task organizers. We further improved the performance of our model by fine-tuning on the in-domain noisy data without influencing the translation quality on the news domain.

==> learning_curves_devtest/enfr.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fri 14 Jun 2019 02:08:43 AM CEST
\path (0.000,0.000) rectangle (7.000,3.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,0.308)--(1.100,0.308);
\draw[gp path] (6.815,0.308)--(6.635,0.308);
\node[gp node right] at (0.736,0.308) {$33.5$};
\draw[gp path] (0.920,0.807)--(1.100,0.807);
\draw[gp path] (6.815,0.807)--(6.635,0.807);
\node[gp node right] at (0.736,0.807) {$34.0$};
\draw[gp path] (0.920,1.305)--(1.100,1.305);
\draw[gp path] (6.815,1.305)--(6.635,1.305);
\node[gp node right] at (0.736,1.305) {$34.5$};
\draw[gp path] (0.920,1.804)--(1.100,1.804);
\draw[gp path] (6.815,1.804)--(6.635,1.804);
\node[gp node right] at (0.736,1.804) {$35.0$};
\draw[gp path] (0.920,2.303)--(1.100,2.303);
\draw[gp path] (6.815,2.303)--(6.635,2.303);
\node[gp node right] at (0.736,2.303) {$35.5$};
\draw[gp path] (0.920,2.802)--(1.100,2.802);
\draw[gp path] (6.815,2.802)--(6.635,2.802);
\node[gp node right] at (0.736,2.802) {$36.0$};
\draw[gp path] (0.920,3.300)--(1.100,3.300);
\draw[gp path] (6.815,3.300)--(6.635,3.300);
\node[gp node right] at (0.736,3.300) {$36.5$};
\draw[gp path] (0.920,3.799)--(1.100,3.799);
\draw[gp path] (6.815,3.799)--(6.635,3.799);
\node[gp node right] at (0.736,3.799) {$37.0$};
\draw[gp path] (0.920,0.308)--(0.920,0.488);
\draw[gp path] (0.920,3.799)--(0.920,3.619);
\node[gp node center] at (0.920,0.000) {$0$};
\draw[gp path] (2.261,0.308)--(2.261,0.488);
\draw[gp path] (2.261,3.799)--(2.261,3.619);
\node[gp node center] at (2.261,0.000) {$20000$};
\draw[gp path] (3.602,0.308)--(3.602,0.488);
\draw[gp path] (3.602,3.799)--(3.602,3.619);
\node[gp node center] at (3.602,0.000) {$40000$};
\draw[gp path] (4.942,0.308)--(4.942,0.488);
\draw[gp path] (4.942,3.799)--(4.942,3.619);
\node[gp node center] at (4.942,0.000) {$60000$};
\draw[gp path] (6.283,0.308)--(6.283,0.488);
\draw[gp path] (6.283,3.799)--(6.283,3.619);
\node[gp node center] at (6.283,0.000) {$80000$};
\draw[gp path] (0.920,3.799)--(0.920,0.308)--(6.815,0.308)--(6.815,3.799)--cycle;
\node[gp node center,rotate=-270] at (-0.308,2.053) {BLEU\quad \it en-fr};
\node[gp node right] at (5.347,0.950) {$10^{-4}$};
\gpcolor{rgb color={1.000,0.549,0.102}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.531,0.950)--(6.447,0.950);
\draw[gp path] (0.920,0.807)--(0.949,0.906)--(0.979,1.106)--(0.979,1.206)--(1.009,1.305)%
  --(1.038,1.305)--(1.039,1.405)--(1.068,1.605)--(1.097,1.605)--(1.098,1.605)--(1.098,1.704)%
  --(1.127,1.804)--(1.128,1.904)--(1.156,2.004)--(1.157,2.103)--(1.186,2.203)--(1.187,2.203)%
  --(1.216,2.403)--(1.216,2.303)--(1.217,2.303)--(1.245,2.602)--(1.246,2.502)--(1.275,2.702)%
  --(1.276,2.602)--(1.276,2.802)--(1.304,2.602)--(1.305,2.602)--(1.306,2.403)--(1.334,2.502)%
  --(1.335,2.602)--(1.335,2.502)--(1.363,2.702)--(1.364,2.702)--(1.365,2.702)--(1.393,2.901)%
  --(1.394,2.901)--(1.394,2.802)--(1.422,2.901)--(1.424,2.901)--(1.424,3.001)--(1.452,2.901)%
  --(1.452,2.802)--(1.453,2.802)--(1.481,2.802)--(1.483,2.702)--(1.510,2.802)--(1.512,2.802)%
  --(1.540,2.802)--(1.542,2.901)--(1.569,2.802)--(1.572,2.901)--(1.599,2.901)--(1.601,2.901)%
  --(1.628,2.901)--(1.631,2.901)--(1.658,2.901)--(1.661,2.802)--(1.687,2.802)--(1.690,2.802)%
  --(1.717,2.901)--(1.720,2.901)--(1.746,3.001)--(1.749,2.901)--(1.776,3.001)--(1.779,3.001)%
  --(1.805,3.001)--(1.809,3.001)--(1.835,3.001)--(1.838,3.101)--(1.864,3.001)--(1.868,3.001)%
  --(1.894,3.001)--(1.898,3.001)--(1.923,3.001)--(1.927,3.001)--(1.953,2.901)--(1.957,3.001)%
  --(1.982,3.001)--(1.987,3.001)--(2.012,3.001)--(2.016,3.001)--(2.041,3.101)--(2.046,3.001)%
  --(2.071,3.101)--(2.075,3.101)--(2.100,3.101)--(2.105,3.101)--(2.129,3.101)--(2.134,3.001)%
  --(2.159,3.101)--(2.164,3.101)--(2.187,3.201)--(2.188,3.101)--(2.216,3.101)--(2.218,3.101)%
  --(2.244,3.001)--(2.247,3.101)--(2.263,3.001)--(2.277,3.001)--(2.293,3.001)--(2.306,2.901)%
  --(2.323,2.901)--(2.336,2.901)--(2.347,3.001)--(2.365,2.901)--(2.376,3.001)--(2.394,2.901)%
  --(2.405,3.101)--(2.424,3.001)--(2.435,3.101)--(2.453,3.101)--(2.465,3.101)--(2.483,3.101)%
  --(2.494,3.101)--(2.512,3.101)--(2.524,3.101)--(2.541,3.101)--(2.553,3.101)--(2.571,3.101)%
  --(2.583,3.001)--(2.600,3.101)--(2.612,3.101)--(2.630,3.101)--(2.642,3.101)--(2.659,3.101)%
  --(2.671,3.101)--(2.688,3.101)--(2.701,3.001)--(2.718,3.101)--(2.729,3.001)--(2.747,3.101)%
  --(2.756,3.101)--(2.776,3.101)--(2.786,3.101)--(2.806,3.101)--(2.815,3.101)--(2.835,3.101)%
  --(2.864,3.101)--(2.893,3.101)--(2.923,3.001)--(2.952,3.101)--(2.981,3.101)--(3.011,3.101)%
  --(3.040,3.201)--(3.069,3.201)--(3.099,3.101)--(3.128,3.101)--(3.157,3.101)--(3.186,3.101)%
  --(3.216,3.001)--(3.245,3.001)--(3.274,3.101)--(3.304,3.101)--(3.333,3.101)--(3.362,3.201)%
  --(3.392,3.201)--(3.421,3.201)--(3.450,3.101)--(3.480,3.101)--(3.509,3.101)--(3.538,3.101)%
  --(3.568,3.101)--(3.597,3.101)--(3.626,3.101)--(3.656,3.201)--(3.685,3.201)--(3.714,3.201)%
  --(3.743,3.201)--(3.773,3.201)--(3.802,3.201)--(3.831,3.201)--(3.861,3.201)--(3.890,3.101)%
  --(3.919,3.101)--(3.948,3.101)--(3.978,3.101)--(4.007,3.101)--(4.036,3.101)--(4.066,3.101)%
  --(4.095,3.101)--(4.124,3.101)--(4.153,3.101)--(4.183,3.101)--(4.212,3.101)--(4.241,3.101)%
  --(4.271,3.101)--(4.300,3.101)--(4.329,3.101)--(4.359,3.101)--(4.388,3.101)--(4.417,3.101)%
  --(4.446,3.101)--(4.476,3.201)--(4.505,3.101)--(4.534,3.101)--(4.564,3.101)--(4.593,3.101)%
  --(4.622,3.201)--(4.652,3.201)--(4.681,3.201)--(4.710,3.201)--(4.740,3.201)--(4.769,3.201)%
  --(4.798,3.201)--(4.828,3.201)--(4.857,3.201)--(4.886,3.201)--(4.916,3.201)--(4.945,3.201)%
  --(4.974,3.300)--(5.004,3.300)--(5.033,3.300)--(5.063,3.300)--(5.092,3.300)--(5.121,3.201)%
  --(5.151,3.300)--(5.180,3.201)--(5.210,3.201)--(5.239,3.201)--(5.268,3.300)--(5.298,3.300)%
  --(5.327,3.201)--(5.357,3.201)--(5.386,3.201)--(5.415,3.201)--(5.445,3.201)--(5.474,3.201)%
  --(5.504,3.201)--(5.533,3.201)--(5.563,3.201)--(5.592,3.201)--(5.622,3.201)--(5.651,3.201)%
  --(5.680,3.201)--(5.710,3.201)--(5.739,3.201)--(5.769,3.201)--(5.798,3.201)--(5.827,3.201)%
  --(5.857,3.201)--(5.886,3.201)--(5.915,3.201)--(5.945,3.201)--(5.974,3.201)--(6.003,3.201)%
  --(6.033,3.300)--(6.062,3.300)--(6.092,3.300)--(6.121,3.300)--(6.150,3.300)--(6.180,3.201)%
  --(6.209,3.201)--(6.238,3.201)--(6.268,3.201)--(6.297,3.201)--(6.327,3.201)--(6.356,3.201)%
  --(6.385,3.300)--(6.415,3.300)--(6.444,3.300)--(6.473,3.300)--(6.503,3.300)--(6.532,3.300)%
  --(6.562,3.300)--(6.591,3.300)--(6.620,3.300)--(6.649,3.300)--(6.679,3.400)--(6.708,3.300)%
  --(6.738,3.300)--(6.767,3.201)--(6.796,3.201)--(6.815,3.201);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.347,0.642) {$10^{-5}$};
\gpcolor{rgb color={0.000,0.000,0.600}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (5.531,0.642)--(6.447,0.642);
\draw[gp path] (0.920,0.807)--(0.949,0.807)--(0.979,0.906)--(1.009,1.006)--(1.038,0.906)%
  --(1.068,0.906)--(1.068,0.807)--(1.098,0.807)--(1.098,0.906)--(1.127,0.807)--(1.127,0.906)%
  --(1.157,0.807)--(1.186,0.906)--(1.216,0.807)--(1.245,0.807)--(1.246,0.807)--(1.275,0.807)%
  --(1.305,1.006)--(1.334,1.006)--(1.364,1.006)--(1.393,1.106)--(1.394,1.006)--(1.423,1.106)%
  --(1.423,1.006)--(1.452,1.106)--(1.453,1.106)--(1.481,1.206)--(1.482,1.206)--(1.511,1.206)%
  --(1.512,1.206)--(1.540,1.206)--(1.541,1.206)--(1.570,1.206)--(1.571,1.206)--(1.599,1.305)%
  --(1.600,1.305)--(1.629,1.305)--(1.630,1.305)--(1.658,1.305)--(1.660,1.305)--(1.688,1.305)%
  --(1.689,1.206)--(1.717,1.405)--(1.719,1.305)--(1.747,1.405)--(1.748,1.305)--(1.776,1.405)%
  --(1.778,1.305)--(1.806,1.305)--(1.807,1.305)--(1.835,1.305)--(1.837,1.305)--(1.865,1.305)%
  --(1.866,1.405)--(1.894,1.305)--(1.896,1.305)--(1.924,1.305)--(1.925,1.305)--(1.953,1.405)%
  --(1.955,1.405)--(1.983,1.405)--(1.984,1.405)--(2.013,1.405)--(2.014,1.305)--(2.042,1.305)%
  --(2.071,1.305)--(2.072,1.305)--(2.100,1.305)--(2.101,1.305)--(2.130,1.305)--(2.131,1.305)%
  --(2.159,1.305)--(2.160,1.305)--(2.183,1.305)--(2.190,1.305)--(2.213,1.305)--(2.219,1.405)%
  --(2.242,1.405)--(2.248,1.405)--(2.262,1.405)--(2.278,1.405)--(2.292,1.405)--(2.307,1.405)%
  --(2.321,1.505)--(2.337,1.505)--(2.345,1.505)--(2.366,1.505)--(2.375,1.605)--(2.396,1.605)%
  --(2.404,1.605)--(2.425,1.605)--(2.434,1.605)--(2.455,1.605)--(2.464,1.605)--(2.484,1.605)%
  --(2.493,1.605)--(2.514,1.605)--(2.523,1.605)--(2.543,1.605)--(2.552,1.605)--(2.573,1.605)%
  --(2.582,1.605)--(2.602,1.605)--(2.611,1.605)--(2.631,1.605)--(2.640,1.605)--(2.661,1.605)%
  --(2.670,1.505)--(2.690,1.605)--(2.699,1.605)--(2.720,1.605)--(2.728,1.704)--(2.749,1.704)%
  --(2.754,1.704)--(2.778,1.704)--(2.784,1.704)--(2.808,1.704)--(2.813,1.704)--(2.837,1.804)%
  --(2.842,1.804)--(2.867,1.804)--(2.871,1.804)--(2.896,1.704)--(2.900,1.804)--(2.926,1.804)%
  --(2.928,1.804)--(2.955,1.704)--(2.958,1.704)--(2.984,1.704)--(2.987,1.704)--(3.014,1.804)%
  --(3.017,1.804)--(3.043,1.804)--(3.046,1.804)--(3.072,1.904)--(3.075,1.904)--(3.102,1.904)%
  --(3.105,1.904)--(3.131,1.904)--(3.134,1.904)--(3.161,2.004)--(3.164,2.004)--(3.190,2.004)%
  --(3.193,2.004)--(3.219,2.103)--(3.223,2.004)--(3.249,2.103)--(3.252,2.103)--(3.278,2.103)%
  --(3.282,2.103)--(3.308,2.103)--(3.311,2.103)--(3.337,2.103)--(3.341,2.103)--(3.367,2.103)%
  --(3.370,2.103)--(3.396,2.103)--(3.400,2.103)--(3.426,2.203)--(3.429,2.203)--(3.455,2.203)%
  --(3.459,2.203)--(3.463,2.203)--(3.485,2.203)--(3.514,2.103)--(3.544,2.004)--(3.573,2.103)%
  --(3.603,2.203)--(3.632,2.203)--(3.662,2.203)--(3.691,2.203)--(3.721,2.203)--(3.750,2.303)%
  --(3.780,2.303)--(3.809,2.303)--(3.838,2.303)--(3.868,2.403)--(3.897,2.403)--(3.926,2.403)%
  --(3.956,2.303)--(3.985,2.403)--(4.015,2.203)--(4.044,2.403)--(4.074,2.403)--(4.103,2.403)%
  --(4.132,2.502)--(4.162,2.502)--(4.191,2.502)--(4.221,2.502)--(4.250,2.502)--(4.279,2.602)%
  --(4.309,2.602)--(4.338,2.602)--(4.368,2.602)--(4.397,2.602)--(4.426,2.602)--(4.456,2.702)%
  --(4.485,2.702)--(4.515,2.702)--(4.544,2.702)--(4.573,2.702)--(4.603,2.602)--(4.632,2.602)%
  --(4.661,2.602)--(4.690,2.602)--(4.720,2.602)--(4.749,2.602)--(4.779,2.403)--(4.808,2.403)%
  --(4.837,2.403)--(4.867,2.502)--(4.896,2.502)--(4.925,2.502)--(4.955,2.403)--(4.984,2.403)%
  --(5.013,2.502)--(5.043,2.502)--(5.072,2.502)--(5.102,2.502)--(5.131,2.502)--(5.160,2.502)%
  --(5.190,2.502)--(5.219,2.602)--(5.248,2.602)--(5.278,2.602)--(5.307,2.702)--(5.336,2.702)%
  --(5.366,2.702)--(5.395,2.702)--(5.425,2.702)--(5.454,2.702)--(5.483,2.602)--(5.513,2.702)%
  --(5.542,2.702)--(5.572,2.702)--(5.601,2.802)--(5.630,2.802)--(5.660,2.802)--(5.689,2.802)%
  --(5.719,2.802)--(5.748,2.802)--(5.777,2.802)--(5.807,2.901)--(5.836,2.901)--(5.866,2.901)%
  --(5.895,2.901)--(5.925,2.901)--(5.954,2.901)--(5.983,2.901)--(6.013,2.901)--(6.042,2.901)%
  --(6.071,2.901)--(6.101,2.901)--(6.130,2.901)--(6.159,2.901)--(6.189,2.901)--(6.218,2.802)%
  --(6.248,2.802)--(6.277,2.702)--(6.307,2.702)--(6.336,2.702)--(6.365,2.702)--(6.395,2.702)%
  --(6.424,2.702)--(6.454,2.802)--(6.483,2.802)--(6.513,2.802)--(6.542,2.802)--(6.571,2.802)%
  --(6.601,2.702)--(6.630,2.702)--(6.659,2.702)--(6.689,2.702)--(6.718,2.702)--(6.748,2.702)%
  --(6.777,2.802)--(6.807,2.802)--(6.815,2.802);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,3.799)--(0.920,0.308)--(6.815,0.308)--(6.815,3.799)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.920cm}{0.308cm}}{\pgfpoint{6.815cm}{3.799cm}}
\end{tikzpicture}
%% gnuplot variables


==> learning_curves_devtest/fren.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fri 14 Jun 2019 02:30:01 AM CEST
\path (0.000,0.000) rectangle (7.000,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,0.770)--(1.100,0.770);
\draw[gp path] (6.815,0.770)--(6.635,0.770);
\node[gp node right] at (0.736,0.770) {$39.5$};
\draw[gp path] (0.920,1.303)--(1.100,1.303);
\draw[gp path] (6.815,1.303)--(6.635,1.303);
\node[gp node right] at (0.736,1.303) {$40.0$};
\draw[gp path] (0.920,1.835)--(1.100,1.835);
\draw[gp path] (6.815,1.835)--(6.635,1.835);
\node[gp node right] at (0.736,1.835) {$40.5$};
\draw[gp path] (0.920,2.368)--(1.100,2.368);
\draw[gp path] (6.815,2.368)--(6.635,2.368);
\node[gp node right] at (0.736,2.368) {$41.0$};
\draw[gp path] (0.920,2.901)--(1.100,2.901);
\draw[gp path] (6.815,2.901)--(6.635,2.901);
\node[gp node right] at (0.736,2.901) {$41.5$};
\draw[gp path] (0.920,3.434)--(1.100,3.434);
\draw[gp path] (6.815,3.434)--(6.635,3.434);
\node[gp node right] at (0.736,3.434) {$42.0$};
\draw[gp path] (0.920,3.966)--(1.100,3.966);
\draw[gp path] (6.815,3.966)--(6.635,3.966);
\node[gp node right] at (0.736,3.966) {$42.5$};
\draw[gp path] (0.920,4.499)--(1.100,4.499);
\draw[gp path] (6.815,4.499)--(6.635,4.499);
\node[gp node right] at (0.736,4.499) {$43.0$};
\draw[gp path] (0.920,0.770)--(0.920,0.950);
\draw[gp path] (0.920,4.499)--(0.920,4.319);
\node[gp node center] at (0.920,0.462) {$0$};
\draw[gp path] (2.182,0.770)--(2.182,0.950);
\draw[gp path] (2.182,4.499)--(2.182,4.319);
\node[gp node center] at (2.182,0.462) {$12500$};
\draw[gp path] (3.445,0.770)--(3.445,0.950);
\draw[gp path] (3.445,4.499)--(3.445,4.319);
\node[gp node center] at (3.445,0.462) {$25000$};
\draw[gp path] (4.707,0.770)--(4.707,0.950);
\draw[gp path] (4.707,4.499)--(4.707,4.319);
\node[gp node center] at (4.707,0.462) {$37500$};
\draw[gp path] (5.969,0.770)--(5.969,0.950);
\draw[gp path] (5.969,4.499)--(5.969,4.319);
\node[gp node center] at (5.969,0.462) {$50000$};
\draw[gp path] (0.920,4.499)--(0.920,0.770)--(6.815,0.770)--(6.815,4.499)--cycle;
\node[gp node center,rotate=-270] at (-0.308,2.634) {BLEU\quad \it fr-en};
\node[gp node center] at (3.867,0.000) {Step};
\node[gp node right] at (5.347,1.412) {$10^{-4}$};
\gpcolor{rgb color={1.000,0.549,0.102}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.531,1.412)--(6.447,1.412);
\draw[gp path] (0.920,1.303)--(0.963,1.729)--(0.977,1.942)--(1.006,1.942)--(1.034,2.155)%
  --(1.049,2.155)--(1.091,2.475)--(1.093,2.475)--(1.136,2.475)--(1.148,2.581)--(1.179,2.368)%
  --(1.205,2.581)--(1.222,2.688)--(1.261,2.688)--(1.266,2.688)--(1.309,2.794)--(1.318,2.794)%
  --(1.352,2.794)--(1.375,2.794)--(1.395,2.688)--(1.431,2.688)--(1.438,2.688)--(1.482,2.688)%
  --(1.488,2.688)--(1.525,2.794)--(1.545,2.794)--(1.568,2.794)--(1.602,2.901)--(1.611,2.901)%
  --(1.654,2.901)--(1.659,2.901)--(1.697,3.007)--(1.715,3.007)--(1.741,3.114)--(1.766,3.114)%
  --(1.784,3.220)--(1.827,3.327)--(1.870,3.434)--(1.913,3.327)--(1.956,3.327)--(1.999,3.434)%
  --(2.042,3.327)--(2.086,3.434)--(2.129,3.327)--(2.172,3.327)--(2.215,3.434)--(2.258,3.434)%
  --(2.301,3.434)--(2.344,3.434)--(2.387,3.434)--(2.430,3.434)--(2.473,3.434)--(2.516,3.434)%
  --(2.559,3.434)--(2.602,3.434)--(2.646,3.434)--(2.689,3.434)--(2.732,3.434)--(2.775,3.434)%
  --(2.818,3.434)--(2.861,3.540)--(2.904,3.540)--(2.947,3.540)--(2.990,3.540)--(3.033,3.540)%
  --(3.076,3.540)--(3.119,3.540)--(3.162,3.540)--(3.205,3.647)--(3.248,3.647)--(3.291,3.647)%
  --(3.334,3.540)--(3.377,3.540)--(3.420,3.647)--(3.463,3.647)--(3.506,3.753)--(3.549,3.753)%
  --(3.592,3.647)--(3.635,3.647)--(3.677,3.647)--(3.720,3.647)--(3.763,3.540)--(3.806,3.540)%
  --(3.849,3.540)--(3.892,3.540)--(3.935,3.540)--(3.978,3.647)--(4.021,3.540)--(4.064,3.540)%
  --(4.107,3.540)--(4.150,3.540)--(4.193,3.540)--(4.235,3.540)--(4.278,3.647)--(4.321,3.540)%
  --(4.364,3.540)--(4.407,3.647)--(4.450,3.540)--(4.493,3.540)--(4.537,3.647)--(4.580,3.647)%
  --(4.623,3.647)--(4.666,3.647)--(4.709,3.647)--(4.752,3.647)--(4.795,3.647)--(4.838,3.647)%
  --(4.881,3.647)--(4.924,3.647)--(4.967,3.647)--(5.010,3.647)--(5.053,3.647)--(5.096,3.647)%
  --(5.139,3.647)--(5.182,3.647)--(5.225,3.647)--(5.268,3.647)--(5.311,3.647)--(5.354,3.647)%
  --(5.397,3.647)--(5.440,3.647)--(5.483,3.753)--(5.526,3.753)--(5.569,3.647)--(5.612,3.753)%
  --(5.656,3.753)--(5.699,3.647)--(5.742,3.647)--(5.785,3.647)--(5.828,3.647)--(5.871,3.647)%
  --(5.914,3.647)--(5.957,3.647)--(6.000,3.753)--(6.043,3.647)--(6.086,3.647)--(6.129,3.647)%
  --(6.172,3.647)--(6.215,3.647)--(6.259,3.647)--(6.302,3.647)--(6.345,3.647)--(6.388,3.647)%
  --(6.431,3.540)--(6.473,3.647)--(6.516,3.647)--(6.559,3.540)--(6.602,3.540)--(6.645,3.540)%
  --(6.688,3.647)--(6.731,3.647)--(6.775,3.647)--(6.815,3.540);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.347,1.104) {$10^{-5}$};
\gpcolor{rgb color={0.000,0.000,0.600}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (5.531,1.104)--(6.447,1.104);
\draw[gp path] (0.920,1.303)--(0.963,1.303)--(0.975,1.409)--(1.006,1.409)--(1.030,1.409)%
  --(1.049,1.409)--(1.085,1.516)--(1.092,1.516)--(1.135,1.622)--(1.140,1.622)--(1.178,1.622)%
  --(1.195,1.622)--(1.221,1.729)--(1.250,1.835)--(1.264,1.835)--(1.305,1.729)--(1.307,1.729)%
  --(1.350,1.729)--(1.360,1.835)--(1.393,1.835)--(1.415,1.835)--(1.436,1.835)--(1.470,1.835)%
  --(1.479,1.942)--(1.522,2.049)--(1.525,2.049)--(1.565,2.049)--(1.580,2.049)--(1.608,2.049)%
  --(1.635,1.942)--(1.651,1.942)--(1.690,1.942)--(1.693,1.942)--(1.736,1.942)--(1.745,1.942)%
  --(1.766,1.942)--(1.779,1.942)--(1.822,1.942)--(1.865,2.049)--(1.908,2.049)--(1.951,2.155)%
  --(1.994,2.049)--(2.037,2.155)--(2.079,2.049)--(2.122,2.155)--(2.165,2.155)--(2.208,2.155)%
  --(2.251,2.155)--(2.294,2.155)--(2.337,2.262)--(2.380,2.368)--(2.423,2.368)--(2.466,2.368)%
  --(2.509,2.368)--(2.551,2.368)--(2.594,2.475)--(2.637,2.475)--(2.680,2.475)--(2.723,2.368)%
  --(2.766,2.368)--(2.809,2.368)--(2.852,2.475)--(2.894,2.368)--(2.937,2.368)--(2.980,2.475)%
  --(3.023,2.475)--(3.066,2.475)--(3.109,2.475)--(3.151,2.581)--(3.194,2.581)--(3.237,2.581)%
  --(3.280,2.475)--(3.323,2.475)--(3.366,2.475)--(3.408,2.475)--(3.451,2.368)--(3.494,2.368)%
  --(3.537,2.475)--(3.580,2.581)--(3.623,2.581)--(3.666,2.581)--(3.708,2.475)--(3.751,2.475)%
  --(3.794,2.581)--(3.837,2.688)--(3.880,2.688)--(3.922,2.688)--(3.965,2.688)--(4.008,2.688)%
  --(4.051,2.688)--(4.094,2.688)--(4.136,2.688)--(4.179,2.688)--(4.222,2.688)--(4.265,2.688)%
  --(4.307,2.688)--(4.350,2.688)--(4.393,2.794)--(4.436,2.794)--(4.478,2.688)--(4.521,2.688)%
  --(4.564,2.688)--(4.607,2.688)--(4.650,2.688)--(4.693,2.794)--(4.735,2.794)--(4.778,2.794)%
  --(4.821,2.794)--(4.864,2.794)--(4.906,2.794)--(4.949,2.794)--(4.992,2.794)--(5.035,2.794)%
  --(5.078,2.688)--(5.120,2.794)--(5.163,2.794)--(5.206,2.794)--(5.249,2.688)--(5.291,2.688)%
  --(5.334,2.688)--(5.377,2.688)--(5.420,2.688)--(5.463,2.688)--(5.505,2.688)--(5.548,2.688)%
  --(5.591,2.688)--(5.634,2.688)--(5.677,2.688)--(5.720,2.688)--(5.763,2.688)--(5.805,2.688)%
  --(5.848,2.581)--(5.891,2.688)--(5.934,2.688)--(5.977,2.688)--(6.020,2.688)--(6.063,2.688)%
  --(6.106,2.688)--(6.149,2.688)--(6.191,2.794)--(6.234,2.794)--(6.277,2.688)--(6.320,2.688)%
  --(6.363,2.688)--(6.405,2.794)--(6.448,2.688)--(6.491,2.688)--(6.534,2.688)--(6.577,2.688)%
  --(6.620,2.688)--(6.662,2.794)--(6.705,2.794)--(6.748,2.794)--(6.791,2.794)--(6.815,2.794);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,4.499)--(0.920,0.770)--(6.815,0.770)--(6.815,4.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.920cm}{0.770cm}}{\pgfpoint{6.815cm}{4.499cm}}
\end{tikzpicture}
%% gnuplot variables

